Adversarial Defenses via Vector Quantization

Adversarial attacks pose significant challenges to the robustness of modern deep neural networks in computer vision, and defending these networks against adversarial attacks has attracted intense research efforts. Among various defense strategies, preprocessing-based defenses are practically appealing since there is no need to train the network under protection. However, such approaches typically do not achieve comparable robustness as other methods such as adversarial training. In this paper, we propose a novel framework for preprocessing-based defenses, where a vector quantizer is used as a preprocessor. This framework, inspired by and extended from Randomized Discretization (RandDisc), is theoretically principled by rate-distortion theory: indeed, RandDisc may be viewed as a scalar quantizer, and rate-distortion theory suggests that such quantization schemes are inferior to vector quantization. In our framework, the preprocessing vector quantizer treats the input image as a collection of patches and finds a set of representative patches based on the patch distributions; each original patch is then modified according to the representative patches close to it. We present two lightweight defenses in this framework, referred to as patched RandDisc (pRD) and sliding-window RandDisc (swRD), where the patches are disjoint in the former and overlapping in the latter. We show that vector-quantization-based defenses have certifiable robust accuracy and that pRD and swRD demonstrate state-of-the-art performances, surpassing RandDisc by a large margin. Notably, the proposed defenses possess the obfuscated gradients property. Our experiments however show that pRD and swRD remain effective under the STE and EOT attacks, which are designed specifically for defenses with gradient obfuscation. ...

==> figs_tikz/addingnoise_1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Noise level},
    ylabel={Accuracy},
    xmin=-0.5, xmax=20.5,
    ymin=0.5, ymax=0.87,
    xtick={0,2,...,20},
    ytick={0.5,0.55,...,0.9},
    tick label style={font=\scriptsize},
    tick style={draw=none},
    label style={font=\scriptsize},
    legend style={font=\scriptsize, at={(1.05,0.5)}, anchor=west},
    width=0.5\linewidth,
    height=0.5\linewidth,
    mark size=1.5pt,
    legend cell align={left}
]

\addplot+[orange, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=orange}] coordinates {
(0,0.7998)(2,0.799)(4,0.7915)(6,0.7913)(8,0.7789)(10,0.7728)
(12,0.7515)(14,0.7389)(16,0.7321)(18,0.7101)(20,0.7095)};
\addlegendentry{${\rm Acc}_{\rm nat}$: pRD}

% robust_pRD
\addplot+[orange, mark=square*, solid, mark options={fill=.}] coordinates {
(0,0.6013)(2,0.6027)(4,0.6043)(6,0.5914)(8,0.5880)(10,0.5815)
(12,0.5814)(14,0.5768)(16,0.571)(18,0.5689)(20,0.5622)};
\addlegendentry{${\rm Acc}_{\rm rob}$: pRD}

% clean_swRD
\addplot+[cyan, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=.}] coordinates {
(0,0.8352)(2,0.8353)(4,0.8359)(6,0.8333)(8,0.8321)(10,0.8311)
(12,0.8287)(14,0.8221)(16,0.8182)(18,0.8131)(20,0.810)};
\addlegendentry{${\rm Acc}_{\rm nat}$: swRD}
% robust_swRD
\addplot+[cyan, mark=square*, solid, mark options={fill=.}] coordinates {
(0,0.7356)(2,0.7426)(4,0.7467)(6,0.7367)(8,0.7377)(10,0.7313)
(12,0.7220)(14,0.7188)(16,0.7184)(18,0.7114)(20,0.7105)};
\addlegendentry{${\rm Acc}_{\rm rob}$: swRD}

\end{axis}
\end{tikzpicture}

==> figs_tikz/addingnoise_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={(b) Effects of the Noise},
    xlabel={Noise level},
    ylabel={Accuracy},
    xlabel style={font=\tiny, yshift=0.5em},
    ylabel style={font=\tiny, xshift=0em,yshift=-0.5em},
    xmin=-0.7, xmax=20.5,
    ymin=0.5, ymax=0.85,
    xtick={0,2,...,20},
    ytick={0.5,0.55,...,0.9},
    tick label style={font=\scriptsize},
    tick style={draw=none},
    label style={font=\scriptsize},
    title style={font=\tiny, yshift=-0.8em},
    legend style={font=\scriptsize, at={(1.05,0.5)}, anchor=west},
    width=\linewidth,
    height=\linewidth,
    mark size=1.5pt,
    legend cell align={left}
]

% clean_pRD
\addplot+[orange, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=.}] coordinates {
(0,0.7998)(2,0.7986)(4,0.7940)(6,0.7913)(8,0.7849)(10,0.7750)
(12,0.7637)(14,0.7550)(16,0.7423)(18,0.727)(20,0.718)};
\addlegendentry{${\rm Acc}_{\rm nat}$: pRD}

% robust_pRD
\addplot+[orange, mark=square*, solid, mark options={fill=.}] coordinates {
(0,0.6013)(2,0.6040)(4,0.5954)(6,0.5995)(8,0.5880)(10,0.5741)
(12,0.5624)(14,0.5592)(16,0.5551)(18,0.5468)(20,0.54)};
\addlegendentry{${\rm Acc}_{\rm rob}$: pRD}


% clean_swRD
\addplot+[cyan, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=.}] coordinates {
(0,0.8352)(2,0.8342)(4,0.8360)(6,0.8333)(8,0.8321)(10,0.8311)
(12,0.8321)(14,0.8321)(16,0.831)(18,0.828)(20,0.827)};
\addlegendentry{${\rm Acc}_{\rm nat}$: swRD}

% robust_swRD
\addplot+[cyan, mark=square*, solid, mark options={fill=.}] coordinates {
(0,0.7356)(2,0.736)(4,0.7420)(6,0.7336)(8,0.7377)(10,0.7290)
(12,0.7260)(14,0.7192)(16,0.7034)(18,0.7014)(20,0.696)};
\addlegendentry{${\rm Acc}_{\rm rob}$: swRD}

\end{axis}
\end{tikzpicture}

==> figs_tikz/cifar100_ctf.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(c) CIFAR100},
        xlabel={$\epsilon$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=-0.2, xmax=8.2, ymin=-0.03, ymax=0.63,
        xtick={0,2,4,6,8},
        ytick={0,0.1,0.2,...,1.0},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny},
        legend style={
            at={(1.07,0.5)},   
            anchor=west,
            font=\tiny
        }
        ]

        % RandDisc
    \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (0,0.59824) (2,0.016379) (4,0.0) (6,0.0) (8,0.0)};
    \addlegendentry{RandDisc}
    
    % pRD
    \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (0,0.4485) (2,0.1360) (4,0.1203) (6,0.1031) (8,0.0733)};
    \addlegendentry{pRD}
    
    % swRD
    \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (0,0.5782) (2,0.5322) (4,0.3493) (6,0.3094) (8,0.1349)};
    \addlegendentry{swRD}
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/cifar100_gap_k.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        title={(b) CIFAR100},
        xlabel={$k$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=0, xmax=55, ymin=-0.05, ymax=0.6,
        xtick={5, 10, 20, 30, 40, 50},
        ytick={0, 0.1, 0.2, ..., 0.5},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,   
        tick style={draw=none},
        tick label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.1294) (10,0.2795) (20,0.4216) (30,0.4958) (40,0.5260) (50,0.5651)};
        
        
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.0218) (10,0.0661) (20,0.0789) (30,0.1128) (40,0.1487) (50,0.1729)};
        
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.0203) (10,0.0301) (20,0.0451) (30,0.0441) (40,0.0702) (50,0.0873)};
        

    \end{axis}
\end{tikzpicture} 

==> figs_tikz/cifar100_gap_s.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        title={(b) CIFAR100},
        xlabel={$s$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=0.5, xmax=4.2, ymin=-0.05, ymax=0.58,
        xtick={1,2,3,4},
        ytick={0, 0.1, 0.2, ..., 0.5},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,   
        tick style={draw=none},
        tick label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        % \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        % (5,0.0203) (10,0.0301) (20,0.0451) (30,0.0441) (40,0.0702) (50,0.0873)};
        
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (1,0.5354) (2,0.1407) (3,0.1692) (4,0.2740)};
        
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (1,0.5354) (2,0.1278) (3,0.0685) (4,0.0210)};
        
        
        
        

    \end{axis}
\end{tikzpicture} 

==> figs_tikz/cifar100_k.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(b) CIFAR100},
        xlabel={$k$}, 
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=3, xmax=102, ymin=0, ymax=0.9,
        xtick={5,20,40,60,80,100},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        \addplot+[black, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {
        (5,0.4980)(10,0.6243)(20,0.6911)(30,0.7101)(40,0.7163)(50,0.7221)(60,0.7214)(70,0.7260)(80,0.7234)(90,0.7259)(100,0.7252)};
    
        \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.3815)(10,0.3440)(20,0.2032)(30,0.1417)(40,0.1152)(50,0.0948)(60,0.09385)(70,0.0922)(80,0.0970)(90,0.0938)(100,0.09514)};
    
        \addplot+[orange, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {
        (5,0.2784)(10,0.4215)(20,0.5396)(30,0.5986)(40,0.6375)(50,0.6631)(60,0.6758)(70,0.6921)(80,0.699)(90,0.7093)(100,0.7214)};
    
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.2595)(10,0.3615)(20,0.4359)(30,0.4282)(40,0.4036)(50,0.3650)(60,0.3191)(70,0.2777)(80,0.2204)(90,0.1942)(100,0.1663)};
        
        \addplot+[cyan, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {
        (5,0.3667)(10,0.4973)(20,0.5857)(30,0.6235)(40,0.6468)(50,0.6595)(60,0.6731)(70,0.6897)(80,0.6913)(90,0.6934)(100,0.7068)};
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.3498)(10,0.4573)(20,0.5246)(30,0.5505)(40,0.5447)(50,0.5414)(60,0.5267)(70,0.5146)(80,0.5120)(90,0.4990)(100,0.4809)};
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/cifar100_s.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(b) CIFAR100},
        xlabel={$s$}, 
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=0.8, xmax=4.2, ymin=0, ymax=1.0,
        xtick={1,2,3,4},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        \addplot+[orange, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {(1,0.7006)(2,0.5771)(3,0.569)(4,0.571)};
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {(1,0.1652)(2,0.4364)(3,0.3998)(4,0.297)};
        \addplot+[cyan, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {(1,0.7006)(2,0.6478)(3,0.6063)(4,0.586)};
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {(1,0.1652)(2,0.52)(3,0.5378)(4,0.565)};
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/cifar10_ctf.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(b) CIFAR10},
        xlabel={$\epsilon$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=-0.2, xmax=8.2, ymin=-0.03, ymax=0.83,
        xtick={0,2,4,6,8},
        ytick={0,0.2,0.4,...,1.0},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        ]

        \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0,0.7650) (2,0.2950) (4,0.0053) (6,0.0012) (8,0)};
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0,0.6250) (2,0.4897) (4,0.3651) (6,0.3403) (8,0.1902)};
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0,0.7892) (2,0.7154) (4,0.6507) (6,0.6411) (8,0.4826)};
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/cifar10_gap_k.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        title={(a) CIFAR10},
        xlabel={$k$}, ylabel={Gap value},
        xlabel style={font=\tiny, yshift=0.5em},
        ylabel style={font=\tiny, xshift=0em,yshift=-0.5em},
        xmin=0, xmax=55, ymin=-0.05, ymax=0.82,
        xtick={5, 10, 20, 30, 40, 50},
        ytick={0, 0.1, 0.2, ..., 0.8},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,   
        tick style={draw=none},
        tick label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.2132) (10,0.4652) (20,0.6161) (30,0.7072) (40,0.7630) (50,0.7889)};
        
        
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.0442) (10,0.0785) (20,0.1331) (30,0.1590) (40,0.1913) (50,0.2373)};
        
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.0148) (10,0.0635) (20,0.0731) (30,0.0846) (40,0.1005) (50,0.1155)};
        

    \end{axis}
\end{tikzpicture} 

==> figs_tikz/cifar10_gap_s.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        title={(a) CIFAR10},
        xlabel={$s$}, ylabel={Gap value},
        xlabel style={font=\tiny, yshift=0.5em},
        ylabel style={font=\tiny, xshift=0em,yshift=-0.5em},
        xmin=0.5, xmax=4.2, ymin=-0.05, ymax=0.8,
        xtick={1,2,3,4},
        ytick={0, 0.1, 0.2, ..., 0.7},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,   
        tick style={draw=none},
        tick label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        % \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        % (1,0.5354) (2,0.1407) (3,0.1692) (4,0.2740)};
        
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (1,0.7508) (2,0.1900) (3,0.2080) (4,0.4180)};
        
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (1,0.7508) (2,0.2050) (3,0.0975) (4,0.0769)};
        
        
        
        

    \end{axis}
\end{tikzpicture} 

==> figs_tikz/cifar10_k.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        title={(a) CIFAR10},
        xlabel={$k$}, ylabel={Accuracy},
        xlabel style={font=\tiny, yshift=0.5em},
        ylabel style={font=\tiny, xshift=0em,yshift=-0.5em},
        xmin=3, xmax=102, ymin=0, ymax=1.0,
        xtick={5,20,40,60,80,100},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,   
        tick style={draw=none},
        tick label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        \addplot+[black, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {
        (5,0.7706)(10,0.8590)(20,0.8902)(30,0.8965)(40,0.9027)(50,0.9058)(60,0.9062)(70,0.9063)(80,0.9077)(90,0.9073)(100,0.9114)};
        % \addlegendentry{${\rm Acc}_{\rm nat}$: RD}
    
        \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.5562)(10,0.4015)(20,0.1768)(30,0.1136)(40,0.0811)(50,0.0671)(60,0.0535)(70,0.0472)(80,0.0468)(90,0.0465)(100,0.0458)};
        % \addlegendentry{${\rm Acc}_{\rm rob}$: RD}
    
        \addplot+[orange, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {
        (5,0.5135)(10,0.6600)(20,0.7597)(30,0.8156)(40,0.8339)(50,0.8619)(60,0.8672)(70,0.8819)(80,0.8874)(90,0.8937)(100,0.9004)};
        % \addlegendentry{${\rm Acc}_{\rm nat}$: pRD}

        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.4704)(10,0.5765)(20,0.6061)(30,0.5808)(40,0.5273)(50,0.4641)(60,0.3956)(70,0.3215)(80,0.263)(90,0.1895)(100,0.1503)};
        % \addlegendentry{${\rm Acc}_{\rm rob}$: pRD}
        
        \addplot+[cyan, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {
        (5,0.6439)(10,0.75)(20,0.8161)(30,0.847)(40,0.8611)(50,0.8704)(60,0.8769)(70,0.8809)(80,0.89)(90,0.8937)(100,0.8965)};
        % \addlegendentry{${\rm Acc}_{\rm nat}$: swRD}
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.6193)(10,0.7015)(20,0.7444)(30,0.7327)(40,0.7283)(50,0.7118)(60,0.6935)(70,0.6779)(80,0.6479)(90,0.63)(100,0.6044)};
        % \addlegendentry{${\rm Acc}_{\rm rob}$: swRD}
        
    \end{axis}
\end{tikzpicture} 

==> figs_tikz/cifar10_kld.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(b) CIFAR10},
        xlabel={$\epsilon$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=-1, xmax=17, ymin=-50, ymax=1150,
        xtick={0, 4, 8, ...,16},
        ytick={0, 200, 400, ..., 1000},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        ]

        \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0,3) (2,13) (4,48) (6,110) (8,180) (10,460) (12,470) (14,960) (16,1072)};
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0,11) (2,18) (4,46) (6,90) (8,125) (10,195) (12,227) (14,186) (16,200)};
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0,9) (2,11) (4,44.5) (6,80) (8,92) (10,150) (12,170) (14,180) (16,210)};
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/cifar10_s.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        title={(a) CIFAR10},
        xlabel={$s$}, ylabel={Accuracy},
        xlabel style={font=\tiny, yshift=0.5em},
        ylabel style={font=\tiny, xshift=0em,yshift=-0.5em},
        xmin=0.8, xmax=4.2, ymin=0, ymax=1.0,
        xtick={1,2,3,4},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,   
        tick style={draw=none},
        tick label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        \addplot+[orange, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {(1,0.89)(2,0.7943)(3,0.78)(4,0.805)};
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {(1,0.1392)(2,0.6043)(3,0.572)(4,0.387)};
        \addplot+[cyan, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {(1,0.89)(2,0.855)(3,0.8342)(4,0.80)};
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {(1,0.1392)(2,0.65)(3,0.7367)(4,0.7231)};

    \end{axis}
\end{tikzpicture} 

==> figs_tikz/imagenet_gap_k.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(c) ImageNet},
        xlabel={$k$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=0, xmax=55, ymin=-0.05, ymax=0.42,
        xtick={5, 10, 20, 30, 40, 50},
        ytick={0, 0.1, 0.2, 0.3, 0.4},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny},
        legend style={
            at={(1.07,0.5)}, 
            anchor=west,
            font=\tiny
        }
        ]

        % RandDisc
    \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (5,0.0070) (10,0.1480) (20,0.1990) (30,0.2100) (40,0.2800) (50,0.3600)};
    \addlegendentry{$\Delta_{\rm RandDisc}$}
    
    % pRD
    \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (5,0.0270) (10,0.0580) (20,0.0610) (30,0.0300) (40,0.0420) (50,0.0330)};
    \addlegendentry{$\Delta_{\rm pRD}$}
    
    % swRD
    \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (5,0.0430) (10,0.0320) (20,0.0570) (30,0.0280) (40,0.0400) (50,0.0440)};
    \addlegendentry{$\Delta_{\rm swRD}$}
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/imagenet_gap_s.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(c) ImageNet},
        xlabel={$s$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=0.5, xmax=4.2, ymin=-0.01, ymax=0.2355,
        xtick={1,2,3,4},
        ytick={0, 0.05, 0.10, 0.15, 0.20},
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
          },
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny},
        legend style={
            at={(1.07,0.5)},      % 图外右侧中部
            anchor=west,
            font=\tiny
        }
        ]

        % RandDisc
    % \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    % (5,0.0070) (10,0.1480) (20,0.1990) (30,0.2100) (40,0.2800) (50,0.3600)};
    % \addlegendentry{$\Delta$RandDisc}
    
    % pRD
    \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (1,0.2120) (2,0.0320) (3,0.0180) (4,0.0070)};
    \addlegendentry{$\Delta_{\rm pRD}$}
    
    % swRD
    \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (1,0.2120) (2,0.0720) (3,0.0182) (4,0.0020)};
    \addlegendentry{$\Delta_{\rm swRD}$}
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/imagenet_k.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(c) ImageNet},
        xlabel={$k$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=3, xmax=102, ymin=0, ymax=0.8,
        xtick={5,20,40,60,80,100},
        ytick={0,0.2,0.4,0.6,0.8,1.0},    
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny},
        legend style={
            at={(1.07,0.5)},      % 图外右侧中部
            anchor=west,
            font=\tiny
        }
        ]

        \addplot+[black, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {
        (5,0.397)(10,0.568)(20,0.6490)(30,0.68)(40,0.70)(50,0.71)(60,0.728)(70,0.733)(80,0.745)(90,0.753)(100,0.765)};
        \addlegendentry{${\rm Acc}_{\rm nat}$: RandDisc}
        
        \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.39)(10,0.42)(20,0.45)(30,0.47)(40,0.42)(50,0.35)(60,0.3349)(70,0.33)(80,0.323)(90,0.322)(100,0.32)};
        \addlegendentry{${\rm Acc}_{\rm rob}$: RandDisc}

        
        \addplot+[orange, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {
        (5,0.327)(10,0.538)(20,0.641)(30,0.65)(40,0.702)(50,0.701)(60,0.708)(70,0.725)(80,0.736)(90,0.739)(100,0.74)};
        \addlegendentry{${\rm Acc}_{\rm nat}$: pRD}
    
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.3)(10,0.48)(20,0.58)(30,0.62)(40,0.66)(50,0.668)(60,0.659)(70,0.654)(80,0.649)(90,0.641)(100,0.63)};
        \addlegendentry{${\rm Acc}_{\rm rob}$: pRD}
        
        \addplot+[cyan, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {
        (5,0.384)(10,0.573)(20,0.675)(30,0.693)(40,0.715)(50,0.721)(60,0.739)(70,0.741)(80,0.758)(90,0.763)(100,0.778)};
        \addlegendentry{${\rm Acc}_{\rm nat}$: swRD}
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (5,0.341)(10,0.541)(20,0.618)(30,0.665)(40,0.675)(50,0.677)(60,0.6787)(70,0.665)(80,0.66)(90,0.654)(100,0.652)};
        \addlegendentry{${\rm Acc}_{\rm rob}$: swRD}
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/imagenet_kld.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(c) ImageNet},
        xlabel={$\epsilon$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=-0.5, xmax=6.5, ymin=-50, ymax=3200,
        xtick={0, 1,2,3,...,6},
        ytick={0, 500, 1000, 1500, ..., 3000},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny},
        legend style={
            at={(1.07,0.5)},      
            anchor=west,
            font=\tiny
        }
        ]

        % RandDisc
    \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (0,30) (1,70) (2,90) (3,788) (4,1126) (5,2344) (6,3078)};
    \addlegendentry{RandDisc}
    
    % pRD
    \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (0,65) (1,94) (2,122) (3,562) (4,756) (5,1187) (6,1432)};
    \addlegendentry{pRD}
    
    % swRD
    \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
    (0,45) (1,68) (2,80) (3,288) (4,599) (5,783) (6,900)};
    \addlegendentry{swRD}
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/imagenet_s.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={(c) ImageNet},
        xlabel={$s$},
        xlabel style={font=\tiny, yshift=0.5em},
        xmin=0.8, xmax=4.2, ymin=0, ymax=1.0,
        xtick={1,2,3,4},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,       
        tick style={draw=none},
        tick label style={font=\tiny},
        label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny},
        legend style={
            at={(1.07,0.5)},      
            anchor=west,
            font=\tiny
        }
        ]

        \addplot+[orange, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {(1,0.6769)(2,0.6556)(3,0.62)(4,0.592)};
        \addlegendentry{${\rm Acc}_{\rm nat}$: pRD}
        
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {(1,0.4649)(2,0.6236)(3,0.602)(4,0.585)};
        \addlegendentry{${\rm Acc}_{\rm rob}$: pRD}
        
        \addplot+[cyan, mark=triangle*, dash pattern=on 2pt off 1.5pt, mark options={fill=., draw=none}] coordinates {(1,0.6769)(2,0.702)(3,0.6932)(4,0.662)};
        \addlegendentry{${\rm Acc}_{\rm nat}$: swRD}
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {(1,0.4649)(2,0.63)(3,0.675)(4,0.66)};
        \addlegendentry{${\rm Acc}_{\rm rob}$: swRD}
        
    \end{axis}
\end{tikzpicture}


==> figs_tikz/mnist_ctf.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        title={(a) MNIST},
        xlabel={$\epsilon$}, ylabel={${\rm Acc}_{\rm ctf}$},
        xlabel style={font=\tiny, yshift=0.5em},
        ylabel style={font=\tiny, xshift=0em,yshift=-0.5em},
        xmin=-0.02, xmax=0.42, ymin=-0.02, ymax=1.02,
        xtick={0, 0.1 , 0.2, 0.3, 0.4},
        ytick={0, 0.2,0.4,0.6,0.8,1.0},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,   
        tick style={draw=none},
        tick label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0.0,0.9652) (0.1,0.9502) (0.2,0.9253) (0.3,0.8761) (0.4,0.0054)};
        
        
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0.0,0.9752) (0.1,0.9350) (0.2,0.8508) (0.3,0.7020) (0.4,0.4808)};
        
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0.0,0.9947) (0.1,0.9813) (0.2,0.9554) (0.3,0.8903) (0.4,0.5702)};
        

    \end{axis}
\end{tikzpicture} 

==> figs_tikz/mnist_kld.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        title={(a) MNIST},
        xlabel={$\epsilon$}, ylabel={KL Divergence},
        xlabel style={font=\tiny, yshift=0.5em},
        ylabel style={font=\tiny, xshift=0em,yshift=-0.5em},
        xmin=-0.03, xmax=0.35, ymin=-50, ymax=900,
        xtick={0, 0.1 , 0.2, 0.3, 0.4},
        ytick={0, 200, 400, ..., 800},
        mark size=1pt,
        width=\linewidth,
        height=0.9\linewidth,   
        tick style={draw=none},
        tick label style={font=\tiny},
        title style={font=\tiny, yshift=-0.8em},
        legend style={font=\tiny}
        ]

        \addplot+[black, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0,0.01) (0.02,0.05) (0.04,0.12) (0.08,240) (0.12,230)
(0.16,377) (0.20,600) (0.24,620) (0.28,660) (0.32,870)};
        
        
        \addplot+[orange, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0,0.03) (0.02,3.00) (0.04,13.2) (0.08,170) (0.12,160)
(0.16,190) (0.20,197) (0.24,210) (0.28,200) (0.32,205)};
        
        
        \addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}] coordinates {
        (0,0.02) (0.02,1.80) (0.04,8.00) (0.08,20) (0.12,25)
(0.16,33) (0.20,45) (0.24,37) (0.28,60) (0.32,90)};
        

    \end{axis}
\end{tikzpicture} 

==> figs_tikz/tradeoff.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={(a) Trade-off between ${\rm Acc}_{\rm nat}$ and ${\rm Acc}_{\rm rob}$},
    xlabel={${\rm Acc}_{\rm nat}$},
    ylabel={${\rm Acc}_{\rm rob}$},
    xlabel style={font=\tiny, yshift=0.5em},
    ylabel style={font=\tiny, xshift=0em,yshift=-0.5em},
    xmin=0.18, xmax=0.7,
    ymin=0.18, ymax=0.57,
    xtick={0.2, 0.3, 0.4, 0.5, 0.6},
    ytick={0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5},
    width=\linewidth,
    height=\linewidth,
    tick label style={font=\tiny},
    tick style={draw=none},
    label style={font=\tiny},
    title style={font=\tiny, yshift=-0.8em},
    legend style={font=\tiny, at={(0.02,0.98)},
    anchor=north west,
    draw=none,
    fill=none,
    inner sep=1pt},
    mark size=1.5pt,
    every node near coord/.append style={font=\tiny},
    clip=false
]

% RD
% \addplot+[black, mark=triangle*, thick]
%     coordinates {
%         (0.389,0.359)  (0.545,0.443) (0.609,0.459) 
%     (0.617,0.439) (0.633,0.410) (0.6469,0.3845)
%     };

\addplot+[black, mark=*, solid, mark options={fill=., draw=none}, 
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    point meta=explicit symbolic]
    coordinates {
    (0.389,0.359)   [5]
    (0.545,0.443)  [10]
    (0.609,0.459)  [20]
    (0.617,0.439)   [30]
    (0.633,0.410)  [40]
    (0.6469,0.3845) [50]
};
\addlegendentry{RD}
% pRD
\addplot+[orange, mark=*, solid, mark options={fill=., draw=none}, 
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    point meta=explicit symbolic]
    coordinates {
        (0.21,0.20) [5]
        (0.399,0.355) [10]
        (0.474,0.439) [20] 
        (0.527,0.471) [30]
        (0.563,0.495) [40]
        (0.5856,0.5136) [50]
    };
\addlegendentry{pRD}

% swRD
\addplot+[cyan, mark=*, solid, mark options={fill=., draw=none}, 
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    point meta=explicit symbolic]
    coordinates {
        (0.322,0.303) [5]
        (0.508,0.443) [10]
        (0.565,0.470) [20]
        (0.598,0.480) [30]
        (0.604,0.495) [40]
        (0.632,0.522) [50]
    };
\addlegendentry{swRD}
\end{axis}
\end{tikzpicture}



